AlbumentationsX: One Augmentation Pipeline for Images and Related Annotations

Augmentation can corrupt a training example when an image and its annotations receive different random changes. A crop must use the same coordinates for the image, mask, boxes, keypoints, stereo views, video frames, or volume. Code paths that choose these values separately can silently misalign the data. AlbumentationsX keeps the transform list, probabilities, annotation settings, and random seed in one Compose object. Each call chooses random values once and applies them to every supported part of the training example. The library keeps each object's mask, box, and label together and lets projects add their own transforms. It can also save the pipeline definition, show what happened in one call, and run that call again. The examples place Compose after files have been decoded into arrays and before PyTorch groups examples into a batch. AlbumentationsX executes the declared transforms. Practitioners still decide whether a flip, crop, color change, or other operation preserves the correct label for their task.

==> figures/instance-affine-diagram.tex <==
% A reader-facing instance-segmentation Affine example.
% The middle panel exposes the transformed geometry outside the output frame so
% the reader can see why an empty mask and a surviving bbox sliver can disagree.
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  font=\small,
  panel/.style={draw=AlbGray!45, rounded corners=2pt, fill=gray!3,
    line width=0.45pt},
  outputframe/.style={draw=AlbBlue, line width=1.2pt},
  flow/.style={-{Latex[length=2.5mm]}, draw=AlbBlue, line width=1.0pt},
  applebox/.style={draw=AlbGreen, line width=1.0pt},
  mugbox/.style={draw=AlbPurple, line width=1.0pt},
  applelabel/.style={fill=AlbGreen, text=white, font=\scriptsize\bfseries,
    inner xsep=3pt, inner ysep=1.4pt, anchor=south west},
  muglabel/.style={fill=AlbPurple, text=white, font=\scriptsize\bfseries,
    inner xsep=3pt, inner ysep=1.4pt, anchor=south west}
]
  \node[font=\normalsize\bfseries] at (1.78,4.30) {Original};
  \node[font=\normalsize\bfseries] at (7.00,4.30) {After \code{Affine}};
  \node[font=\normalsize\bfseries] at (12.43,4.30) {Returned sample};

  % Original frame with two separately annotated objects.
  \draw[panel] (0,0.55) rectangle (3.55,3.90);
  \fill[blue!5] (0.02,1.28) rectangle (3.53,3.88);
  \fill[brown!12] (0.02,0.57) rectangle (3.53,1.28);
  \draw[AlbGray!28, line width=0.45pt] (0.02,1.28) -- (3.53,1.28);

  % Apple pixels, mask, bbox, and label.
  \path[fill=gray!55, draw=gray!70]
    (0.72,1.30)
    .. controls (0.45,1.62) and (0.50,2.18) .. (0.88,2.40)
    .. controls (1.12,2.54) and (1.36,2.48) .. (1.53,2.30)
    .. controls (1.90,2.03) and (1.84,1.50) .. (1.53,1.27)
    .. controls (1.29,1.09) and (0.94,1.10) .. cycle;
  \path[fill=AlbGreen, fill opacity=0.34, draw=AlbGreen, line width=0.75pt]
    (0.72,1.30)
    .. controls (0.45,1.62) and (0.50,2.18) .. (0.88,2.40)
    .. controls (1.12,2.54) and (1.36,2.48) .. (1.53,2.30)
    .. controls (1.90,2.03) and (1.84,1.50) .. (1.53,1.27)
    .. controls (1.29,1.09) and (0.94,1.10) .. cycle;
  \draw[AlbGray!80, line width=0.9pt] (1.17,2.39) -- (1.09,2.64);
  \path[fill=AlbGreen!70!black]
    (1.11,2.56) .. controls (0.84,2.52) and (0.79,2.72) .. (1.04,2.76)
    .. controls (1.20,2.76) and (1.27,2.67) .. cycle;
  \draw[applebox] (0.36,1.03) rectangle (1.92,2.77);
  \node[applelabel] at (0.36,2.77) {apple};

  % Mug pixels, mask, bbox, and label near the right edge.
  \path[fill=gray!55, draw=gray!70, rounded corners=1.2pt]
    (2.62,1.22) rectangle (3.18,2.18);
  \draw[gray!70, line width=3.7pt]
    (3.16,1.98) arc[start angle=90,end angle=-90,x radius=0.28cm,y radius=0.32cm];
  \path[fill=AlbPurple, fill opacity=0.34, draw=AlbPurple, line width=0.75pt,
    rounded corners=1.2pt] (2.62,1.22) rectangle (3.18,2.18);
  \draw[AlbPurple, opacity=0.55, line width=3.7pt]
    (3.16,1.98) arc[start angle=90,end angle=-90,x radius=0.28cm,y radius=0.32cm];
  \draw[mugbox] (2.43,0.98) rectangle (3.47,2.48);
  \node[muglabel] at (2.43,2.48) {mug};

  % Affine maps the source geometry into a fixed-size output frame.
  \draw[flow] (3.67,2.20) -- (4.34,2.20);
  \node[font=\scriptsize\bfseries, text=AlbBlue, align=center]
    at (4.00,2.50) {\code{Affine}};

  % Expanded view of the transformed scene. The blue rectangle is the returned image.
  \draw[panel] (4.46,0.20) rectangle (9.54,4.02);
  \fill[gray!4] (4.48,0.22) rectangle (9.52,4.00);
  \fill[blue!4] (4.90,0.56) rectangle (8.67,3.72);

  % A rotated source-frame outline makes the Affine event visible.
  \begin{scope}
    \clip (4.48,0.22) rectangle (9.52,4.00);
    \begin{scope}[rotate around={-30:(7.15,2.13)}]
      \draw[AlbGray!30, dashed, line width=0.65pt] (5.30,0.55) rectangle (9.25,3.72);
      \draw[AlbGray!24, line width=0.45pt] (5.30,1.25) -- (9.25,1.25);
    \end{scope}
  \end{scope}

  % Surviving transformed apple.
  \begin{scope}[rotate around={-30:(6.90,2.10)}]
    \path[fill=gray!55, draw=gray!70]
      (6.50,1.52)
      .. controls (6.20,1.82) and (6.24,2.38) .. (6.62,2.61)
      .. controls (6.86,2.75) and (7.12,2.69) .. (7.29,2.50)
      .. controls (7.66,2.23) and (7.61,1.72) .. (7.29,1.48)
      .. controls (7.05,1.30) and (6.72,1.32) .. cycle;
    \path[fill=AlbGreen, fill opacity=0.34, draw=AlbGreen, line width=0.75pt]
      (6.50,1.52)
      .. controls (6.20,1.82) and (6.24,2.38) .. (6.62,2.61)
      .. controls (6.86,2.75) and (7.12,2.69) .. (7.29,2.50)
      .. controls (7.66,2.23) and (7.61,1.72) .. (7.29,1.48)
      .. controls (7.05,1.30) and (6.72,1.32) .. cycle;
    \draw[AlbGray!80, line width=0.85pt] (6.92,2.60) -- (6.85,2.82);
  \end{scope}
  \draw[applebox] (6.15,1.28) rectangle (7.65,2.90);
  \node[applelabel] at (6.15,2.90) {apple};

  % The mug mask is entirely outside the output frame. Its transformed
  % axis-aligned bbox still overlaps the frame by a narrow vertical strip.
  \begin{scope}[rotate around={-30:(9.18,2.07)}]
    \path[fill=gray!55, draw=gray!70, rounded corners=1.0pt]
      (8.92,1.62) rectangle (9.38,2.42);
    \draw[gray!70, line width=3.2pt]
      (9.36,2.24) arc[start angle=90,end angle=-90,x radius=0.23cm,y radius=0.27cm];
    \path[fill=AlbPurple, fill opacity=0.34, draw=AlbPurple, line width=0.7pt,
      rounded corners=1.0pt] (8.92,1.62) rectangle (9.38,2.42);
    \draw[AlbPurple, opacity=0.55, line width=3.2pt]
      (9.36,2.24) arc[start angle=90,end angle=-90,x radius=0.23cm,y radius=0.27cm];
  \end{scope}
  \draw[mugbox] (8.39,1.25) rectangle (9.43,2.78);
  \node[muglabel] at (8.39,2.78) {mug box};
  \fill[AlbPurple, fill opacity=0.18] (8.39,1.25) rectangle (8.67,2.78);

  \draw[outputframe] (4.90,0.56) rectangle (8.67,3.72);
  \node[fill=AlbBlue, text=white, font=\scriptsize\bfseries,
    inner xsep=3pt, inner ysep=1.4pt, anchor=north west]
    at (4.90,3.72) {output frame};
  \node[font=\scriptsize, text=AlbPurple, align=center]
    at (9.00,0.62) {box sliver\\inside};
  \draw[AlbPurple, line width=0.55pt] (8.88,0.88) -- (8.57,1.27);

  % Binding uses the empty mask to remove the complete mug instance.
  \draw[flow] (9.67,2.20) -- (10.40,2.20);
  \node[font=\scriptsize\bfseries, text=AlbBlue, align=center]
    at (10.03,2.58) {filter};

  \draw[panel] (10.52,0.55) rectangle (14.34,3.90);
  \fill[blue!5] (10.54,1.28) rectangle (14.32,3.88);
  \fill[brown!12] (10.54,0.57) rectangle (14.32,1.28);
  \draw[AlbGray!28, line width=0.45pt] (10.54,1.28) -- (14.32,1.28);

  \begin{scope}[rotate around={-30:(12.20,2.08)}]
    \path[fill=gray!55, draw=gray!70]
      (11.80,1.50)
      .. controls (11.50,1.80) and (11.54,2.36) .. (11.92,2.59)
      .. controls (12.16,2.73) and (12.42,2.67) .. (12.59,2.48)
      .. controls (12.96,2.21) and (12.91,1.70) .. (12.59,1.46)
      .. controls (12.35,1.28) and (12.02,1.30) .. cycle;
    \path[fill=AlbGreen, fill opacity=0.34, draw=AlbGreen, line width=0.75pt]
      (11.80,1.50)
      .. controls (11.50,1.80) and (11.54,2.36) .. (11.92,2.59)
      .. controls (12.16,2.73) and (12.42,2.67) .. (12.59,2.48)
      .. controls (12.96,2.21) and (12.91,1.70) .. (12.59,1.46)
      .. controls (12.35,1.28) and (12.02,1.30) .. cycle;
    \draw[AlbGray!80, line width=0.85pt] (12.22,2.58) -- (12.15,2.80);
  \end{scope}
  \draw[applebox] (11.45,1.26) rectangle (12.95,2.88);
  \node[applelabel] at (11.45,2.88) {apple};
\end{tikzpicture}%
}

